Robust Transceiver Design for MIMO Decode-and-Forward Full-Duplex Relay

Robust transceiver design against unresolvable system uncertainties is of crucial importance for reliable communication. For instance, full-duplex communication suffers from such uncertainties when canceling the self-interference, since the residual self-interference (RSI) remains uncanceled due to imperfect channel knowledge. We consider a MIMO multi-hop system, where the source, the relay and the destination are equipped with multiple antennas. We allow multi-stream beamforming granted by MIMO technique, without restricting the transmissions to single streaming. The relay can operate in either half-duplex or full-duplex mode, and it changes the mode depending on the RSI strength. Furthermore, the relay is assumed to perform a decode-and-forward (DF) strategy. We investigate a robust transceiver design problem, which maximizes the throughput rate of the worst-case RSI under RSI channel uncertainty bound constraint. The problem turns out to be a non-convex optimization problem. We propose an efficient algorithm to obtain a local optimal solution iteratively. Eventually, we obtain insights on the optimal antenna allocation at the relay input-frontend and output-frontend, for relay reception and transmission, respectively. Interestingly, with less number of antennas at the source than that at the destination, more number of antennas should be used at the relay input-frontend than the relay output-frontend.

==> HdVsFdB.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=12,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
ymin=0,
ymax=7,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,1,2,3,4,5,6,7},
legend style={at={(axis cs: 12,7)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	3.18973045472121\\
 1.24	3.18973045472121\\
 2.44	3.18973045472121\\
 3.64	3.18973045472121\\
 4.84	3.18973045472121\\
 6.04	3.18973045472121\\
 7.24	3.18973045472121\\
 8.44	3.18973045472121\\
 9.64	3.18973045472121\\
 10.84	3.18973045472121\\
 12.04	3.18973045472121\\
 13.24	3.18973045472121\\
 14.44	3.18973045472121\\
 15.64	3.18973045472121\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	5.97793191509576\\
  1.24	3.79510806377925\\
  2.44	2.8613918310694\\
  3.64	1.87853008878625\\
  4.84	1.27800781289388\\
  6.04	0.936220895820177\\
  7.24	0.761015499636601\\
  8.44	0.6096118913737\\
  9.64	0.532263825064486\\
  10.84	0.468661012098091\\
  12.04	0.432718297413609\\
  13.24	0.394952590229019\\
  14.44	0.364817548718091\\
  15.64	0.343424970979551\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{2,3\}$};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	3.51999448364388\\
  1.24	3.51999448364388\\
  2.44	3.51999448364388\\
  3.64	3.51999448364388\\
  4.84	3.51999448364388\\
  6.04	3.51999448364388\\
  7.24	3.51999448364388\\
  8.44	3.51999448364388\\
  9.64	3.51999448364388\\
  10.84	3.51999448364388\\
  12.04	3.51999448364388\\
  13.24	3.51999448364388\\
  14.44	3.51999448364388\\
  15.64	3.51999448364388\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{3,4\}$};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	6.64658530968578\\
  1.24	4.44500195835908\\
  2.44	3.55877935168328\\
  3.64	2.61882056772673\\
  4.84	1.8566513791545\\
  6.04	1.31316261657633\\
  7.24	1.0179646024644\\
  8.44	0.832191629632852\\
  9.64	0.673480980156887\\
  10.84	0.597435813370405\\
  12.04	0.511197681891391\\
  13.24	0.460298830795216\\
  14.44	0.422436693906126\\
  15.64	0.389682844159578\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{3,4\}$};

  
\end{axis}
\end{tikzpicture}%

==> HdVsFdD.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,30,60,90,120,150,180,210,240},
ymin=0,
ymax=35,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,5,10,15,20,25,30,35},
legend style={at={(axis cs: 240,35)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.04	17.2827064366582\\
  10.04	17.2827064366582\\
  20.04	17.2827064366582\\
  30.04	17.2827064366582\\
  40.04	17.2827064366582\\
  50.04	17.2827064366582\\
  60.04	17.2827064366582\\
  70.04	17.2827064366582\\
  80.04	17.2827064366582\\
  90.04	17.2827064366582\\
  100.04	17.2827064366582\\
  110.04	17.2827064366582\\
  120.04	17.2827064366582\\
  130.04	17.2827064366582\\
  140.04	17.2827064366582\\
  150.04	17.2827064366582\\
  160.04	17.2827064366582\\
  170.04	17.2827064366582\\
  180.04	17.2827064366582\\
  190.04	17.2827064366582\\
  200.04	17.2827064366582\\
  210.04	17.2827064366582\\
  220.04	17.2827064366582\\
  230.04	17.2827064366582\\
  240.04	17.2827064366582\\
  250.04	17.2827064366582\\
  260.04	17.2827064366582\\
  270.04	17.2827064366582\\
  280.04	17.2827064366582\\
  290.04	17.2827064366582\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{10,15\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	33.5508157815634\\
  10.04	24.9582990023829\\
  20.04	21.2366607786934\\
  30.04	17.7710770263582\\
  40.04	15.2913975075643\\
  50.04	13.4696120661959\\
  60.04	12.4016805402475\\
  70.04	11.5160206666387\\
  80.04	11.0788343091125\\
  90.04	10.7694888346078\\
  100.04	10.7464218522151\\
  110.04	10.4287562061015\\
  120.04	10.3806026995592\\
  130.04	10.3933709790383\\
  140.04	9.80513237034023\\
  150.04	8.47288905022804\\
  160.04	6.96033656071192\\
  170.04	5.82607366888365\\
  180.04	4.27173889242903\\
  190.04	3.44251280014978\\
  200.04	2.81839879678676\\
  210.04	2.74379060914868\\
  220.04	2.57899001234565\\
  230.04	2.53021728213638\\
  240.04	2.41835949619017\\
  250.04	2.55073495797468\\
  260.04	2.57647277065866\\
  270.04	2.50367995188013\\
  280.04	2.564353900746\\
  290.04	2.59998961271894\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{10,15\}$};


\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
 0.04	17.5537148917642\\
 10.04	17.5537148917642\\
 20.04	17.5537148917642\\
 30.04	17.5537148917642\\
 40.04	17.5537148917642\\
 50.04	17.5537148917642\\
 60.04	17.5537148917642\\
 70.04	17.5537148917642\\
 80.04	17.5537148917642\\
 90.04	17.5537148917642\\
 100.04	17.5537148917642\\
 110.04	17.5537148917642\\
 120.04	17.5537148917642\\
 130.04	17.5537148917642\\
 140.04	17.5537148917642\\
 150.04	17.5537148917642\\
 160.04	17.5537148917642\\
 170.04	17.5537148917642\\
 180.04	17.5537148917642\\
 190.04	17.5537148917642\\
 200.04	17.5537148917642\\
 210.04	17.5537148917642\\
 220.04	17.5537148917642\\
 230.04	17.5537148917642\\
 240.04	17.5537148917642\\
 250.04	17.5537148917642\\
 260.04	17.5537148917642\\
 270.04	17.5537148917642\\
 280.04	17.5537148917642\\
 290.04	17.5537148917642\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},N\}=\{15,20\}$};


\addplot [color=blue,solid, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.04	34.3164472143874\\
  10.04	27.5932251086808\\
  20.04	22.3972070679738\\
  30.04	18.5465700134359\\
  40.04	16.2123489457759\\
  50.04	15.1432011074398\\
  60.04	13.8265613931759\\
  70.04	12.9104925874861\\
  80.04	12.3229776636116\\
  90.04	11.9007829155728\\
  100.04	11.5883694861242\\
  110.04	11.3756503847735\\
  120.04	11.1902600363992\\
  130.04	11.1405447177284\\
  140.04	10.8749506060936\\
  150.04	10.5805956453821\\
  160.04	10.0969023482987\\
  170.04	9.71433461959545\\
  180.04	9.1365340937939\\
  190.04	8.40480845111833\\
  200.04	7.67901969379849\\
  210.04	6.42689423764865\\
  220.04	5.29277356567124\\
  230.04	4.16055073306783\\
  240.04	3.43425259761451\\
  250.04	2.87404221239702\\
  260.04	2.41864542164349\\
  270.04	2.15198127663334\\
  280.04	1.85452068672832\\
  290.04	1.61439314208256\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},N\}=\{15,20\}$};  
  
\end{axis}
\end{tikzpicture}%

==> HdVsFdE.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=55,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0,5,10,15,20,25,30,35,40,45,50,55},
ymin=0,
ymax=10,
ylabel={$R_\mathrm{av}$ (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10},
legend style={at={(axis cs: 55,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
 0.04	4.03355670119306\\
 4.04	4.03355670119306\\
 8.04	4.03355670119306\\
 12.04	4.03355670119306\\
 16.04	4.03355670119306\\
 20.04	4.03355670119306\\
 24.04	4.03355670119306\\
 28.04	4.03355670119306\\
 32.04	4.03355670119306\\
 36.04	4.03355670119306\\
 40.04	4.03355670119306\\
 44.04	4.03355670119306\\
 48.04	4.03355670119306\\
 52.04	4.03355670119306\\
 56.04	4.03355670119306\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.04	7.77719381959396\\
  4.04	6.18647517587055\\
  8.04	5.1381394653251\\
  12.04	3.71452505378018\\
  16.04	2.59501504325651\\
  20.04	1.99717521189659\\
  24.04	1.44019296431529\\
  28.04	1.22211616187686\\
  32.04	0.947385803760553\\
  36.04	0.787574462236262\\
  40.04	0.613870472037785\\
  44.04	0.535174543781976\\
  48.04	0.430328900052389\\
  52.04	0.396140244396388\\
  56.04	0.36929495131829\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{8,4\}$};

\addplot [color=red,dashed,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	4.69487160143797\\
  4.04	4.69487160143797\\
  8.04	4.69487160143797\\
  12.04	4.69487160143797\\
  16.04	4.69487160143797\\
  20.04	4.69487160143797\\
  24.04	4.69487160143797\\
  28.04	4.69487160143797\\
  32.04	4.69487160143797\\
  36.04	4.69487160143797\\
  40.04	4.69487160143797\\
  44.04	4.69487160143797\\
  48.04	4.69487160143797\\
  52.04	4.69487160143797\\
  56.04	4.69487160143797\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=blue,mark=o, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.08683021367302\\
  4.04	6.97117083091761\\
  8.04	6.06259768850812\\
  12.04	5.15280689926556\\
  16.04	4.22580767125593\\
  20.04	3.27068154009634\\
  24.04	2.37398239586416\\
  28.04	1.80433637865438\\
  32.04	1.3702219441655\\
  36.04	0.974140137434874\\
  40.04	0.740327836149415\\
  44.04	0.65202976825448\\
  48.04	0.495991207965511\\
  52.04	0.458111017945286\\
  56.04	0.430017727383298\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{6,6\}$};

\addplot [color=red,dashed,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	5.10606269606258\\
  4.04	5.10606269606258\\
  8.04	5.10606269606258\\
  12.04	5.10606269606258\\
  16.04	5.10606269606258\\
  20.04	5.10606269606258\\
  24.04	5.10606269606258\\
  28.04	5.10606269606258\\
  32.04	5.10606269606258\\
  36.04	5.10606269606258\\
  40.04	5.10606269606258\\
  44.04	5.10606269606258\\
  48.04	5.10606269606258\\
  52.04	5.10606269606258\\
  56.04	5.10606269606258\\
  };
\addlegendentry{HD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

\addplot [color=blue,mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
  0.04	9.85644482282894\\
  4.04	7.00891698284369\\
  8.04	6.06343949358985\\
  12.04	5.10027710253416\\
  16.04	4.0912204504463\\
  20.04	3.24496409644656\\
  24.04	2.60337488324685\\
  28.04	1.98993573205803\\
  32.04	1.50809046910604\\
  36.04	1.03289439187745\\
  40.04	0.683838482195213\\
  44.04	0.607798682891588\\
  48.04	0.549816836579675\\
  52.04	0.442501542710304\\
  56.04	0.412057172092405\\
  };
\addlegendentry{FD, $\{K_\mathrm{t},K_\mathrm{r}\}=\{4,8\}$};

  
\end{axis}
\end{tikzpicture}%

==> SystemModel.tex <==
\begin{tikzpicture}
% source
\draw (0,0) rectangle (1,2.5);
\TxAntenna{1}{1.8}{0.8};
\draw (1.2,1.6) circle (0.01cm);
\draw (1.2,1.4) circle (0.01cm);
\draw (1.2,1.2) circle (0.01cm);
\TxAntenna{1}{0.2}{0.8};

\node[rotate=90] at (0.5,1.25){Source};


% relay
\draw[fill=green,opacity=0.5] (3,0) rectangle (5,2.5);

\RxAntenna{3}{1.8}{0.8};
\draw (2.8,1.6) circle (0.01cm);
\draw (2.8,1.4) circle (0.01cm);
\draw (2.8,1.2) circle (0.01cm);
\RxAntenna{3}{0.2}{0.8};

\TxAntenna{5}{1.8}{0.8};
\draw (5.2,1.6) circle (0.01cm);
\draw (5.2,1.4) circle (0.01cm);
\draw (5.2,1.2) circle (0.01cm);
\TxAntenna{5}{0.2}{0.8};

\node at (4,1.25){Relay};

% destination
\draw (7,0) rectangle (8,2.5);
\RxAntenna{7}{1.8}{0.8};
\draw (6.8,1.6) circle (0.01cm);
\draw (6.8,1.4) circle (0.01cm);
\draw (6.8,1.2) circle (0.01cm);
\RxAntenna{7}{0.2}{0.8};

\node[rotate=90] at (7.5,1.25){Destination};

% links
\draw[fill=yellow,opacity=0.3] (2,1.25) ellipse (0.5cm and 1.25cm);
\node at (2,1.25){$\mathbf{H}_1$};
\draw[fill=yellow,opacity=0.3] (6,1.25) ellipse (0.5cm and 1.25cm);
\node at (6,1.25){$\mathbf{H}_2$};

\draw[thick,->] (5.2,2.7) edge[out=90, in=90] (2.8,2.7);
\node at (4,3.7){$\mathbf{H}_\mathrm{r}$};

\end{tikzpicture}

==> WorstCaseA.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmin=0.2,
xmax=5.6,
xlabel={$\frac{T}{P}$},
xmajorgrids,
xtick={0.2,0.8,1.4,2,2.6,3.2,3.8,4.4,5,5.6},
ymin=0,
ymax=10,
ylabel={average rate (bits/channel use)},
ylabel near ticks,
ymajorgrids,
ytick={0,2,4,6,8,10,12},
legend style={at={(axis cs: 5.6,10)},anchor=north east,draw=black,fill=white, fill opacity=0.8,legend cell align=left}
]

\addplot [color=red,dashed]
  table[row sep=crcr]{%
  0.02	5.04777554701169\\
  0.22	4.18113500235652\\
  0.42	3.33275841970307\\
  0.62	2.75721533826918\\
  0.82	2.33708915051835\\
  1.02	2.07581251994351\\
  1.22	1.84008439617077\\
  1.42	1.68083568319772\\
  1.62	1.55416044443277\\
  1.82	1.43850640844975\\
  2.02	1.32997437433199\\
  2.22	1.25037291001458\\
  2.42	1.19662225649845\\
  2.62	1.1428528009087\\
  2.82	1.08342417522948\\
  3.02	1.04518271629618\\
  3.22	1.00260800372448\\
  3.42	0.9674666068661\\
  3.62	0.956662526206547\\
  3.82	0.915522577564084\\
  4.02	0.923617125579498\\
  4.22	0.884112114016132\\
  4.42	0.880190681609912\\
  4.62	0.866892081359917\\
  4.82	0.840183568906521\\
  5.02	0.824501124779168\\
  5.22	0.821615039318978\\
  5.42	0.771242505213667\\
  5.62	0.791403222323318\\
  5.82	0.795033578040354\\
  };
\addlegendentry{UB, $\#$ antennas= 2};

\addplot [color=blue]
  table[row sep=crcr]{%
  0.02	5.04006544430001\\
  0.22	3.57325538633924\\
  0.42	2.32167628064635\\
  0.62	1.65583219051744\\
  0.82	1.24659633876128\\
  1.02	1.00931409623609\\
  1.22	0.832586453703777\\
  1.42	0.725458326802039\\
  1.62	0.650085677175754\\
  1.82	0.59226847699902\\
  2.02	0.531005546108135\\
  2.22	0.491647938107233\\
  2.42	0.451829882508842\\
  2.62	0.424549713261466\\
  2.82	0.408914432884257\\
  3.02	0.396828700216316\\
  3.22	0.370188627304943\\
  3.42	0.354875366063222\\
  3.62	0.34663327205656\\
  3.82	0.342984056514327\\
  4.02	0.339765731371898\\
  4.22	0.320111374428858\\
  4.42	0.326359290877647\\
  4.62	0.309695910956522\\
  4.82	0.301564381843428\\
  5.02	0.305685040496176\\
  5.22	0.308534062221038\\
  5.42	0.281278537919998\\
  5.62	0.290185640866138\\
  5.82	0.289435890581432\\
  };
\addlegendentry{WC, $\#$ antennas= 2};

\addplot [color=red,dashed, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.97013522050163\\
  0.22	7.2290736302647\\
  0.42	6.17204413779722\\
  0.62	5.37742837519965\\
  0.82	4.77873450468783\\
  1.02	4.33740417359403\\
  1.22	3.97836643158586\\
  1.42	3.70755195199497\\
  1.62	3.49153009471401\\
  1.82	3.29309264912069\\
  2.02	3.17362855479881\\
  2.22	3.00676715706581\\
  2.42	2.884475379963\\
  2.62	2.76275804970907\\
  2.82	2.71453941594356\\
  3.02	2.61797545477015\\
  3.22	2.55333984018559\\
  3.42	2.52404729790363\\
  3.62	2.42912060054454\\
  3.82	2.39995652293493\\
  4.02	2.349421197352\\
  4.22	2.31646227584094\\
  4.42	2.28251933622496\\
  4.62	2.21147360851337\\
  4.82	2.17243844758227\\
  5.02	2.17895197569643\\
  5.22	2.11854844269771\\
  5.42	2.15444528836961\\
  5.62	2.10197453395566\\
  5.82	2.07461496666072\\
  };
\addlegendentry{UB, $\#$ antennas= 3};

\addplot [color=blue, mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
  0.02	7.96372496901918\\
  0.22	6.48195399273082\\
  0.42	4.55577852249693\\
  0.62	3.30076775257526\\
  0.82	2.4868178624041\\
  1.02	1.95318098114354\\
  1.22	1.58847204634937\\
  1.42	1.31805460880322\\
  1.62	1.14052421981946\\
  1.82	0.984507574461592\\
  2.02	0.88487252432013\\
  2.22	0.799665424355515\\
  2.42	0.713693171554967\\
  2.62	0.664340245554957\\
  2.82	0.620548209376383\\
  3.02	0.578009500345215\\
  3.22	0.545415010468376\\
  3.42	0.52325198688762\\
  3.62	0.498954668742679\\
  3.82	0.471215912427996\\
  4.02	0.451923939024265\\
  4.22	0.440660294950227\\
  4.42	0.42433082501439\\
  4.62	0.400186344649126\\
  4.82	0.394665973371305\\
  5.02	0.382451814364707\\
  5.22	0.369349645085966\\
  5.42	0.379109831503461\\
  5.62	0.359660203695434\\
  5.82	0.350978768261669\\
  };
\addlegendentry{WC, $\#$ antennas= 3};

\addplot [color=red,dashed, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.891516886589\\
  0.22	10.2244658308264\\
  0.42	9.08691162133928\\
  0.62	8.07726674367587\\
  0.82	7.2844436149728\\
  1.02	6.66054252562779\\
  1.22	6.15741066788434\\
  1.42	5.72805142265364\\
  1.62	5.40213996868812\\
  1.82	5.13779762941802\\
  2.02	4.89648146484921\\
  2.22	4.71927303059782\\
  2.42	4.5363247419769\\
  2.62	4.37186597748191\\
  2.82	4.24694307826173\\
  3.02	4.13470607556557\\
  3.22	4.01701826178147\\
  3.42	3.92285357503233\\
  3.62	3.84669142201825\\
  3.82	3.75576714327859\\
  4.02	3.6825169624085\\
  4.22	3.59635821368025\\
  4.42	3.57661453470616\\
  4.62	3.53492888855263\\
  4.82	3.46928200964652\\
  5.02	3.40169170507052\\
  5.22	3.36071483222529\\
  5.42	3.31642046419543\\
  5.62	3.29551611853844\\
  5.82	3.2710124680662\\
  };
\addlegendentry{UB, $\#$ antennas= 4};

\addplot [color=blue, mark=o,mark options={solid}]
  table[row sep=crcr]{%
  0.02	10.8866765324539\\
  0.22	9.56104900576018\\
  0.42	7.33152835858268\\
  0.62	5.60219107310808\\
  0.82	4.34596179737841\\
  1.02	3.44094883411094\\
  1.22	2.7863828740715\\
  1.42	2.29480200032523\\
  1.62	1.93362596710561\\
  1.82	1.64927230866991\\
  2.02	1.42254035954191\\
  2.22	1.24948656280685\\
  2.42	1.09987604771192\\
  2.62	0.97706975850964\\
  2.82	0.886200228340578\\
  3.02	0.808672462770213\\
  3.22	0.732217783701574\\
  3.42	0.678563620820444\\
  3.62	0.632878172862525\\
  3.82	0.579600776441533\\
  4.02	0.54808151948357\\
  4.22	0.508162970870864\\
  4.42	0.489579000326779\\
  4.62	0.466875613656312\\
  4.82	0.435680921041006\\
  5.02	0.420846902316693\\
  5.22	0.403412581724348\\
  5.42	0.383448915445117\\
  5.62	0.369254833066567\\
  5.82	0.358240840766658\\
  };
\addlegendentry{WC, $\#$ antennas= 4};
  
\end{axis}
\end{tikzpicture}%
